Character polynomials for two rows and hook partitions

Representation theory of the symmetric group $\mathfrak{S}_n$ has a very distinctive combinatorial flavor. The conjugacy classes as well as the irreducible characters are indexed by integer partitions $\lambda \vdash n$. We introduce class functions on $\mathfrak{S}_n$ that count the number of certain tilings of Young diagrams. The counting interpretation gives a uniform expression of these class functions in the ring of character polynomials, as defined by \cite{murnaghanfirst}. A modern treatment of character polynomials is given in \cite{orellana-zabrocki}. We prove a relation between these combinatorial class functions in the (virtual) character ring. From this relation, we were able to prove Goupil's generating function identity \cite{goupil}, which can then be used to derive Rosas' formula \cite{rosas} for Kronecker coefficients of hook shape partitions and two row partitions.

==> comp-poset.tex <==
\begin{tikzpicture}[scale=.4]
  \node (a) at (20, 0) {\ytableausetup{boxsize=0.5em}\ydiagram{1,1,1,1,1}};
 \node at (20, -2) {\tiny{(1, 1, 1, 1, 1)}};
  \node (b) at (12,6) {\ytableausetup{boxsize=0.5em}\ydiagram{2,1, 1,1}};
 \node at (12, 4) {\tiny{(2, 1, 1, 1)}};
  \node (c) at (18,6) {\ytableausetup{boxsize=0.5em}\ydiagram{1,2,1,1}};
 \node at (18, 4) {\tiny{(1, 2, 1, 1)}};
  \node (d) at (24,6)  {\ytableausetup{boxsize=0.5em}\ydiagram{1,1,2,1}};
 \node at (24, 4) {\tiny{(1, 1, 2, 1)}};
  \node (e) at (30,6)  {\ytableausetup{boxsize=0.5em}\ydiagram{1,1,1,2}};
 \node at (30,4) {\tiny{(1, 1, 1, 2)}};
  \node (f) at (30,12) {\ytableausetup{boxsize=0.5em}\ydiagram{1,2,2}};
 \node at (30, 10)  {\tiny{(1,2,2)}};
  \node (g) at (6,12)  {\ytableausetup{boxsize=0.5em}\ydiagram{3,1,1}};
 \node at (6,10) {\tiny{(3,1,1)}};
  \node (h) at (24,12)  {\ytableausetup{boxsize=0.5em}\ydiagram{1,3,1}};
 \node at (24, 10) {\tiny{(1,3,1)}};
  \node (i) at (36,12)  {\ytableausetup{boxsize=0.5em}\ydiagram{1,1,3}};
 \node at (36, 10) {\tiny{(1,1,3)}};
  \node (j) at  (12,12)    {\ytableausetup{boxsize=0.5em}\ydiagram{2,2,1}};
 \node at  (12, 10)  {\tiny{(2,2,1)}};
  \node (k) at  (18,12)  {\ytableausetup{boxsize=0.5em}\ydiagram{2,1,2}};
 \node at  (18, 10) {\tiny{(2,1,2)}};
  \node (l) at (12,18)  {\ytableausetup{boxsize=0.5em}\ydiagram{4,1}};
 \node at (12, 16) {\tiny{(4,1)}};
  \node (m) at  (30,18) {\ytableausetup{boxsize=0.5em}\ydiagram{1,4}};
 \node at (30, 16) {\tiny{(1, 4)}};
  \node (o) at (18,18)    {\ytableausetup{boxsize=0.5em}\ydiagram{3,2}};
 \node at (18, 16) {\tiny{(3,2)}};
  \node (n) at   (24,18) {\ytableausetup{boxsize=0.5em}\ydiagram{2,3}};
 \node at (24, 16)  {\tiny{(2,3)}};
  \node (p) at (20,24)  {\ytableausetup{boxsize=0.5em}\ydiagram{5}};
 \node at (20, 22) {\tiny{(5)}};
   \draw (a)  -- (b); \draw  (a) -- (c) ;\draw  (a) -- (d) ; \draw  (a) -- (e);
  \draw (b)  -- (g); \draw  (b) -- (j) ;\draw  (b) -- (k) ;
  \draw (c)  -- (f); \draw (c)  -- (g); \draw (c)  -- (h); 
  \draw (d)  -- (h); \draw (d)  -- (i); \draw (d)  -- (j);
 \draw  (e) -- (f) ;\draw  (e) -- (k) ;\draw  (e) -- (i) ;
\draw  (f) -- (m) ;\draw  (f) -- (o) ;
  \draw (g)  -- (l); \draw (g)  -- (o);
   \draw (h)  -- (l); \draw (h)  -- (m);
   \draw (i)  -- (m);  \draw (i)  -- (n);
   \draw (j)  -- (l); \draw (j)  -- (n); 
   \draw (k)  -- (n); \draw (k)  -- (o); 
   \draw (l)  -- (p); \draw (m)  -- (p); \draw (n)  -- (p); \draw(o) --(p);
\ytableausetup{boxsize=1em}
\end{tikzpicture}



==> tilingposet.tex <==
\begin{tikzpicture}[scale=.3]
  \node (m) at (40,0) {\ytableausetup{boxsize=1em}\ytableaushort{52,31,4}*[*(red!20)]{0,2}*[*(blue!20)]{2}*[*(green!50)]{0,0,1}};
  \node (l) at (30,0) {\ytableausetup{boxsize=1em}\ytableaushort{31,52,4}*[*(red!20)]{2}*[*(blue!20)]{0,2}*[*(green!50)]{0,0,1}};
  \node (k) at (24,0)  {\ytableausetup{boxsize=1em}\ytableaushort{31,4,52}*[*(red!20)]{2}*[*(green!50)]{0,1}*[*(blue!20)]{0,0,2}} ;
  \node (j) at (18,0)  {\ytableausetup{boxsize=1em}\ytableaushort{52,4,31}*[*(red!20)]{0,0,2}*[*(blue!20)]{2}*[*(green!50)]{0,1}};
  \node (i) at (12,0)  {\ytableausetup{boxsize=1em}\ytableaushort{4,31,52}*[*(red!20)]{0,2}*[*(blue!20)]{0,0,2}*[*(green!50)]{1}};
  \node (h) at (4,0)  {\ytableausetup{boxsize=1em}\ytableaushort{4,52,31}*[*(red!20)]{0,0,2}*[*(blue!20)]{0,2}*[*(green!50)]{1}} ;
  \node (g) at (40,18) {\ytableausetup{boxsize=1em}\ytableaushort{314,52}*[*(red!20)]{2}*[*(blue!20)]{0,2}*[*(green!50)]{3}};
  \node (f) at (30,18) {\ytableausetup{boxsize=1em}\ytableaushort{31,524}*[*(red!20)]{2}*[*(blue!20)]{0,2}*[*(green!50)]{0,3}} ;
  \node (e) at (24,18)  {\ytableausetup{boxsize=1em}\ytableaushort{524,31}*[*(red!20)]{0,2}*[*(blue!20)]{2}*[*(green!50)]{3}} ;
  \node (d) at (18,18)  {\ytableausetup{boxsize=1em}\ytableaushort{52, 314}*[*(red!20)]{0,2}*[*(blue!20)]{2,0}*[*(green!50)]{0,3}};
  \node (c) at (12,18)   {\ytableausetup{boxsize=1em}\ytableaushort{4,3152}*[*(red!20)]{0,2}*[*(blue!20)]{0,4}*[*(green!50)]{1}};
  \node (b) at (4,18)  {\ytableausetup{boxsize=1em}\ytableaushort{3152,4}*[*(red!20)]{2}*[*(blue!20)]{4}*[*(green!50)]{0,1}};
  \node (a) at (20,24) {\ytableausetup{boxsize=1em}\ytableaushort{31524}*[*(red!20)]{2}*[*(blue!20)]{4}*[*(green!50)]{5}};
   \draw (a)  -- (b); \draw  (a) -- (c) ;\draw  (a) -- (d) ; \draw  (a) -- (e); \draw  (a) -- (f); \draw  (a) -- (g);
  \draw (b)  -- (l); \draw  (b) -- (m) ;
  \draw (c)  -- (h); \draw (c)  -- (i); 
  \draw (d)  -- (j); \draw (d)  -- (m); 
 \draw  (e) -- (h) ;\draw  (e) -- (j) ;
\draw  (f) -- (k) ;\draw  (f) -- (l) ;
 \draw (g)  -- (i); \draw (g)  -- (k);
\ytableausetup{boxsize=1em}
\end{tikzpicture}

